Prophecy-Based Automated Verification of Message-Passing Programs

We propose a fully automated method for verifying functional correctness of message-passing concurrent programs by reducing verification problems to constrained Horn clause (CHC) solving. Inspired by RustHorn's prophecy-based technique, we represent each sender channel by a list of values to be sent over the channel in the future, which enables modular encoding of sender and receiver threads in CHCs. To capture causal dependencies between different channels, we further attach timestamps to messages. We prove that the resulting reduction is sound and complete: a program is free from assertion failures if and only if the corresponding system of CHCs is satisfiable. We have also implemented a prototype verifier for Rust-like programs and experimentally confirmed the effectiveness of the approach.

==> figures/message_seq.tex <==
\begin{tikzpicture}[every node/.style={font=\small}, thread/.style={thick}]

\node (main) {f};
\node (t1) [right=of main] {g};
\node (t2) [right=of t1] {h};

\draw[thread] (main.south) -- ++(0,-4);
\draw[thread] (t1.south) -- ++(0,-4);
\draw[thread] (t2.south) -- ++(0,-4);

\coordinate (m1) at ($(main.south)+(0,-1.5)$);
\coordinate (m2) at ($(main.south)+(0,-2)$);
\coordinate (m3) at ($(main.south)+(0,-3.5)$);

\coordinate (t11) at ($(t1.south)+(0,-0.5)$);
\coordinate (t21) at ($(t2.south)+(0,-2.5)$);
\coordinate (t22) at ($(t2.south)+(0,-3)$);

\draw[<-] (m1) -- node[above] {10} (t11);
\node[left] at (m1) {\textcolor{gray}{\( v_1\)} \( r \)};
\node[right] at (t11) {\( s_1 \)};

\draw[->] (m2) -- (t21);
\node[left] at (m2) {\( \mathit{ack}_s \)};
\node[right] at (t21) {\( \mathit{ack}_r \)};

\draw[<-] (m3) -- node[below left] {20} (t22);
\node[left] at (m3) {\textcolor{gray}{\( v_2\)} \( r \)};
\node[right] at (t22) {\( s_2 \)};

\end{tikzpicture}
\qquad
\begin{tikzpicture}[every node/.style={font=\small}, thread/.style={thick}, invalid/.style={dashed},]

\node (main) {f};
\node (t1) [right=of main] {g};
\node (t2) [right=of t1] {h};

\draw[thread] (main.south) -- ++(0,-4);
\draw[thread] (t1.south) -- ++(0,-4);
\draw[thread] (t2.south) -- ++(0,-4);

\coordinate (m1) at ($(main.south)+(0,-0.5)$);
\coordinate (m2) at ($(main.south)+(0,-2.5)$);
\coordinate (m3) at ($(main.south)+(0,-3.5)$);

\coordinate (t21) at ($(t2.south)+(0,-1.5)$);
\coordinate (t22) at ($(t2.south)+(0,-2)$);

\coordinate (t11) at ($(t1.south)+(0,-3)$);

\draw[->,invalid] (m1) -- (t21);
\node[left] at (m1) {\( \mathit{ack}_s \)};
\node[right] at (t21) {\( \mathit{ack}_r \)};

\draw[<-,invalid] (m2) -- node[above right] {20} (t22);
\node[left] at (m2) {\textcolor{gray}{\( v_1\)} \( r \)};
\node[right] at (t22) {\( s_2 \)};


\draw[<-] (m3) -- node[below] {10} (t11);
\node[left] at (m3) {\textcolor{gray}{\( v_2\)} \( r \)};
\node[right] at (t11) {\( s_1 \)};

\end{tikzpicture}

